How to design a dataset compliant with an ML-based system ODD?

This paper focuses on a Vision-based Landing task and presents the design and the validation of a dataset that would comply with the Operational Design Domain (ODD) of a Machine-Learning (ML) system. Relying on emerging certification standards, we describe the process for establishing ODDs at both the system and image levels. In the process, we present the translation of high-level system constraints into actionable image-level properties, allowing for the definition of verifiable Data Quality Requirements (DQRs). To illustrate this approach, we use the Landing Approach Runway Detection (LARD) dataset which combines synthetic imagery and real footage, and we focus on the steps required to verify the DQRs. The replicable framework presented in this paper addresses the challenges of designing a dataset compliant with the stringent needs of ML-based systems certification in safety-critical applications.

==> ODD_workflow.tex <==
\begin{tikzpicture}[thick,scale=0.5]
\tikzstyle{block} = [draw,minimum height=2em, minimum width=1.5cm, inner sep=3pt];
\tikzstyle{txt} = [text centered, inner sep=0pt];


\path (0,-2) node[block] (syst_odd) {
\begin{tabular}{c} system-level\\ ODD \end{tabular}
};

\path (syst_odd) + (8,0) node (conops) [rounded corners, draw, thick, inner sep=2pt] {\begin{tabular}{l} \textbf{CONOPS}\\ - operating conditions\\- VBL: Landing cone \\ - operational scenarios\end{tabular}};
      
\draw[<-, dashed, ultra thick] (syst_odd) -- (conops);


\path (syst_odd) + (0,-4) node[block] (MLC) {VBL constituent};
\path (MLC) + (8,0) node (archi) [rounded corners, draw, thick, inner sep=2pt] {\begin{tabular}{l} - intended function\\- architecture\end{tabular}};

\draw[<-, dashed, ultra thick] (MLC) -- (archi);

\path (MLC) + (0,-4) node[block] (mlcodd) {
\begin{tabular}{c} MLCOOD\\ Image-level\\ODD \end{tabular}
};

\path (mlcodd) + (8,0) node (im_odd) [rounded corners, draw, thick, inner sep=2pt] {\begin{tabular}{l} - projection of system-\\ \hspace{0.3cm}level ODD on image\\ \hspace{0.3cm}via MLC architecture\\- experts concepts\\- DQRs \end{tabular}};

\draw[<-, dashed, ultra thick] (mlcodd) -- (im_odd);

\path (mlcodd) + (0,-5.5) node[block] (dataset) {
\begin{tabular}{c} VBL dataset\\ design and\\verification \end{tabular}
};

\path (dataset) + (8,0) node (lard) [rounded corners, draw, thick, inner sep=2pt] {\begin{tabular}{l} \textbf{LARD}\\ - projection of image\\ \hspace{0.3cm}level ODD\\- synthetic images\\ - real-footage\\ \hspace{0.3cm}of landing \end{tabular}};

\draw[<-, dashed, ultra thick] (dataset) -- (lard);

\draw[->, ultra thick] (syst_odd) -- (MLC);
\draw[->, ultra thick] (MLC) -- (mlcodd);
\draw[->, ultra thick] (mlcodd) -- (dataset);
\end{tikzpicture}

==> generator_pipeline.tex <==
\begin{tikzpicture}[thick,scale=0.5]
\usetikzlibrary{shapes,shapes.geometric,calc}
\usetikzlibrary[shadows]

\tikzstyle{block} = [draw,minimum height=2em, minimum width=1.5cm, inner sep=3pt];
\tikzstyle{txt} = [text centered, inner sep=0pt];
\tikzstyle{compliance} = [dashed, draw,  inner sep=3pt ];
\tikzstyle{database} = [cylinder, 
        %fill=blue!30,
        shape border rotate=90, 
        draw,
        minimum height=1cm,
        minimum width=2cm,
        shape aspect=.25,];

\tikzset{
  multidocument/.style={
    shape=tape,
    draw,
    fill=white,
    tape bend top=none,
    double copy shadow},
  manual input/.style={
    shape=trapezium,
    draw,
    shape border rotate=90,
    trapezium left angle=90,
    trapezium right angle=80}}


\path (0,-2) node[database, fill= lightgray] (airportbase) {
\begin{tabular}{c} runway\\ database \end{tabular}
};

\path (airportbase)+(0,4) node[block, fill= lightgray, dashed] (confi) {
\begin{tabular}{c} Configuration\\ file \end{tabular}
};

\path (airportbase)+(6.5,2) node[block] (scengen) {
\begin{tabular}{c} Scenario\\generation \end{tabular}
};

\path (scengen)+(5.5,0) node[block] (ges) {
\begin{tabular}{c} Synthetic\\images\\environment \end{tabular}
};

\path (ges)+(5,0) node[block] (label) {
Labelling
};

\draw  [->]   (airportbase.east)  -| ($(airportbase.east)+(1,2)$) -- (scengen.west);

\draw  [->]   (confi.east)  -| ($(confi.east)+(1,-2)$) --(scengen.west);
\draw  [->]   (scengen.east)  -- (ges.west);
\draw  [->]   (ges.east)  -- (label.west);


\path (label)+ (8,0) node[database, fill= lightgray,minimum height=2.5cm,minimum width=5.5cm] (res) {
};
\path (res)+(0,2) node (text) {
Synthetic images
};

\draw  [->]   (label.east)  -- (res.west);

\path (res) + (-3,0) node [multidocument] (img) {image.jpg};

\path (img) + (5,0) node [multidocument] (lab) {\begin{tabular}{c} labels \\+ metadata\end{tabular}};

\end{tikzpicture}
